Detection and Mitigation of Corrupted Information in Distributed Model Predictive Control Based on Resource Allocation

In distributed predictive control structures, communication among agents is required to achieve a consensus and approach an optimal global behavior. Such negotiation mechanisms are sensitive to attacks on these exchanges. This paper proposes a monitoring scheme that detects and mitigates these attacks' effects in a resource allocation framework. The performance of the proposed method is illustrated through simulations of the temperature control of multiple rooms under power scarcity.

==> img/diagQuantMod.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagQuantMod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{303bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81930693)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagQuantMod.pdf}}%
    \put(0.08368119,0.61327328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M\end{tabular}}}}%
    \put(0.10107673,0.49095471){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagQuantMod.pdf}}%
    \put(0.09451139,0.14470892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagQuantMod.pdf}}%
    \put(0.08975891,0.37899108){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagQuantMod.pdf}}%
    \put(0.57730594,0.74137795){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Coordinator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diagQuantMod.pdf}}%
    \put(0.72801361,0.33001955){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\lambda}_i\to\vec{\lambda}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{diagQuantMod.pdf}}%
    \put(0.47392031,0.37899108){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}negot\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{diagQuantMod.pdf}}%
    \put(0.47392031,0.14780298){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}negot\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{diagQuantMod.pdf}}%
    \put(0.47392031,0.61327328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}negot\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{diagQuantMod.pdf}}%
    \put(0.16971213,0.69051731){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\lambda}_M\p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{diagQuantMod.pdf}}%
    \put(0.16905099,0.45419304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\lambda}_2\p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{diagQuantMod.pdf}}%
    \put(0.16905099,0.21814947){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\lambda}_1\p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{diagQuantMod.pdf}}%
    \put(0.1248896,0.2851354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\theta}_2\pplusone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{diagQuantMod.pdf}}%
    \put(0.66982005,0.12316041){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\lambda}\p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{diagQuantMod.pdf}}%
    \put(0.1275203,0.05060003){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\theta}_1\pplusone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{diagQuantMod.pdf}}%
    \put(0.12459827,0.52614427){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\theta}_M\pplusone$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/diagQuantSafe2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagQuantSafe2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{473.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74167987)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagQuantSafe2.pdf}}%
    \put(0.05813407,0.12236514){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagQuantSafe2.pdf}}%
    \put(0.05813407,0.34651982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagQuantSafe2.pdf}}%
    \put(0.62027195,0.69111902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Coordinator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagQuantSafe2.pdf}}%
    \put(0.72314976,0.3067141){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\lambda}_i\to\vec{\lambda}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diagQuantSafe2.pdf}}%
    \put(0.23642789,0.3912599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Agent 2 Supervisor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{diagQuantSafe2.pdf}}%
    \put(0.08384834,0.41382994){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\vec{\lambda}}_{2}\pplusone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{diagQuantSafe2.pdf}}%
    \put(0.10741569,0.2799835){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\vec{\theta}_{2}}\p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{diagQuantSafe2.pdf}}%
    \put(0.48796877,0.46295831){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\vec{\lambda}_{2}}\pplusone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{diagQuantSafe2.pdf}}%
    \put(0.23642789,0.16231995){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Agent 1 Supervisor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{diagQuantSafe2.pdf}}%
    \put(0.56366687,0.34651982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}negot\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{diagQuantSafe2.pdf}}%
    \put(0.56366687,0.11757988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}negot\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{diagQuantSafe2.pdf}}%
    \put(0.08384834,0.19037494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\vec{\lambda}}_{1}\pplusone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{diagQuantSafe2.pdf}}%
    \put(0.10686751,0.05421329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\vec{\theta}_{1}}\p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{diagQuantSafe2.pdf}}%
    \put(0.4939949,0.22788685){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\vec{\lambda}_{1}}\pplusone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{diagQuantSafe2.pdf}}%
    \put(0.49591108,0.28315307){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\theta}_{2}\p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{diagQuantSafe2.pdf}}%
    \put(0.67050587,0.10180253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\vec{\lambda}}\p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{diagQuantSafe2.pdf}}%
    \put(0.49432629,0.04945893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\theta}_{1}\p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{diagQuantSafe2.pdf}}%
    \put(0.2369046,0.62019984){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Agent M Supervisor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{diagQuantSafe2.pdf}}%
    \put(0.56366687,0.5754599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}negot\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{diagQuantSafe2.pdf}}%
    \put(0.0512,0.5754599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M\end{tabular}}}}%
    \put(0.06233756,0.44655944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{diagQuantSafe2.pdf}}%
    \put(0.47846005,0.67524865){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\vec{\lambda}_{M}}\pplusone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{diagQuantSafe2.pdf}}%
    \put(0.49749587,0.51209318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\theta}_{M}\p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{diagQuantSafe2.pdf}}%
    \put(0.1021832,0.50733233){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\vec{\theta}_{M}}\p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{diagQuantSafe2.pdf}}%
    \put(0.08384834,0.65154786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\vec{\lambda}}_{M}\pplusone$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/mpc1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.68\fwidth,
height=0.414\fheight,
at={(0\fwidth,0.586\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
};
\addlegendentry{State}

\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
1	18.3\\
2	19.1809073117312\\
3	19.591726028418\\
4	19.7017653509018\\
5	19.6096822707726\\
6	19.2336793296855\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	18\\
1	22\\
6	22\\
6	18\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.8\fwidth,
height=0.414\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.53956947240415\\
3	1.23460068841189\\
4	1.01877961771561\\
5	0.701243917251587\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor1, draw=none, only marks, mark=asterisk, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	1.99999997976911\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
1	2\\
6	2\\
6	0\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.238\fwidth,
height=1.238\fheight,
at={(-0.161\fwidth,-0.136\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> img/mpc10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.675\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
4	19.9080020336521\\
5	19.9691994260194\\
6	19.991835840366\\
7	20.6315685911097\\
8	20.8673492565163\\
9	20.9543208818143\\
10	20.9864637751245\\
};
\addlegendentry{State}

\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
10	20.9864637751245\\
11	20.9349764035864\\
12	20.8913786496969\\
13	20.8170082544264\\
14	20.6458633361213\\
15	20.225626806513\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
10	18\\
10	22\\
15	22\\
15	18\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.793\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
10	1.13925381094349\\
11	1.14257575430782\\
12	1.10447163115722\\
13	0.992623286086902\\
14	0.70861261208157\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor1, draw=none, only marks, mark=asterisk, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
4	1.13337957695808\\
5	1.09607698751301\\
6	1.73202921229693\\
7	1.35275020081485\\
8	1.21206014714867\\
9	1.15938782803054\\
10	1.13925381094349\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
10	0\\
10	2\\
15	2\\
15	0\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> img/mpc2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.675\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
};
\addlegendentry{State}

\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
2	19.2922432972485\\
3	19.6586714912936\\
4	19.7837827178459\\
5	19.7795571241486\\
6	19.6425574643411\\
7	19.250864938813\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	18\\
2	22\\
7	22\\
7	18\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.793\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
2	1.49968322994835\\
3	1.25662232225619\\
4	1.12102224827958\\
5	0.973858909383093\\
6	0.685517728585202\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor1, draw=none, only marks, mark=asterisk, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0\\
2	2\\
7	2\\
7	0\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> img/mpc3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.675\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
};
\addlegendentry{State}

\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
3	19.7421558473231\\
4	19.8393846180052\\
5	19.8565364414247\\
6	19.8091433705635\\
7	19.6552196518173\\
8	19.2577473135317\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
3	18\\
3	22\\
8	22\\
8	18\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.793\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
3	1.23261880934558\\
4	1.1488796774139\\
5	1.0774059611717\\
6	0.956330063838946\\
7	0.679219812237021\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor1, draw=none, only marks, mark=asterisk, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
3	0\\
3	2\\
8	2\\
8	0\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> img/mpc4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.675\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
4	19.9080020336521\\
};
\addlegendentry{State}

\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
4	19.9080020336521\\
5	19.9061064592983\\
6	19.8834999029294\\
7	19.8202183303531\\
8	19.6601073221883\\
9	19.2606457774807\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
4	18\\
4	22\\
9	22\\
9	18\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.793\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
4	1.13337957695808\\
5	1.10842720592328\\
6	1.06068885116843\\
7	0.949355051308309\\
8	0.676567488888623\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor1, draw=none, only marks, mark=asterisk, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
4	1.13337957695808\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
4	0\\
4	2\\
9	2\\
9	0\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> img/mpc5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.675\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
4	19.9080020336521\\
5	19.9691994260194\\
};
\addlegendentry{State}

\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
5	19.9691994260194\\
6	19.930819433945\\
7	19.8935742358252\\
8	19.8244502967148\\
9	19.6621002443578\\
10	19.2620262577271\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
5	18\\
5	22\\
10	22\\
10	18\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.793\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
5	1.09607698751301\\
6	1.0928666782134\\
7	1.05397028969797\\
8	0.946339523317738\\
9	0.675304240472921\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor1, draw=none, only marks, mark=asterisk, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
4	1.13337957695808\\
5	1.09607698751301\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
5	0\\
5	2\\
10	2\\
10	0\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> img/mpc6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.675\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
4	19.9080020336521\\
5	19.9691994260194\\
6	19.991835840366\\
};
\addlegendentry{State}

\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
6	19.991835840366\\
7	20.5351500004865\\
8	20.7301076659588\\
9	20.7510970131778\\
10	20.6172133181397\\
11	20.2093321462984\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
6	18\\
6	22\\
11	22\\
11	18\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.793\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
6	1.73202921229693\\
7	1.38296373375265\\
8	1.20280430621207\\
9	1.03290841847803\\
10	0.723523512356976\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor1, draw=none, only marks, mark=asterisk, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
4	1.13337957695808\\
5	1.09607698751301\\
6	1.73202921229693\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
6	0\\
6	2\\
11	2\\
11	0\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> img/mpc7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.675\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
4	19.9080020336521\\
5	19.9691994260194\\
6	19.991835840366\\
7	20.6315685911097\\
};
\addlegendentry{State}

\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
7	20.6315685911097\\
8	20.7920443673713\\
9	20.8334722976929\\
10	20.7930677686674\\
11	20.6350899301155\\
12	20.2189083589457\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
7	18\\
7	22\\
12	22\\
12	18\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.793\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
7	1.35275020081485\\
8	1.23019155857457\\
9	1.1411572750477\\
10	1.00828221983946\\
11	0.714760522044362\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor1, draw=none, only marks, mark=asterisk, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
4	1.13337957695808\\
5	1.09607698751301\\
6	1.73202921229693\\
7	1.35275020081485\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
7	0\\
7	2\\
12	2\\
12	0\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> img/mpc8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.675\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
4	19.9080020336521\\
5	19.9691994260194\\
6	19.991835840366\\
7	20.6315685911097\\
8	20.8673492565163\\
};
\addlegendentry{State}

\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
8	20.8673492565163\\
9	20.8868479256373\\
10	20.8717333373315\\
11	20.8087284948109\\
12	20.6419287074761\\
13	20.2228485328721\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
8	18\\
8	22\\
13	22\\
13	18\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.793\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
8	1.21206014714867\\
9	1.17304877945291\\
10	1.1177101175299\\
11	0.998622423086782\\
12	0.711154951811555\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor1, draw=none, only marks, mark=asterisk, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
4	1.13337957695808\\
5	1.09607698751301\\
6	1.73202921229693\\
7	1.35275020081485\\
8	1.21206014714867\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
8	0\\
8	2\\
13	2\\
13	0\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> img/mpc9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.675\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
4	19.9080020336521\\
5	19.9691994260194\\
6	19.991835840366\\
7	20.6315685911097\\
8	20.8673492565163\\
9	20.9543208818143\\
};
\addlegendentry{State}

\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
9	20.9543208818143\\
10	20.9219229812564\\
11	20.8859883781932\\
12	20.8146703364917\\
13	20.6446665111643\\
14	20.2246553047596\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
9	18\\
9	22\\
14	22\\
14	18\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.793\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
9	1.15938782803054\\
10	1.15125073875759\\
11	1.10843627130205\\
12	0.994557227955232\\
13	0.709501612887312\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor1, draw=none, only marks, mark=asterisk, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
4	1.13337957695808\\
5	1.09607698751301\\
6	1.73202921229693\\
7	1.35275020081485\\
8	1.21206014714867\\
9	1.15938782803054\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
9	0\\
9	2\\
14	2\\
14	0\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> img/mpcControl1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.73500,0.56000,0.61000}%
\definecolor{mycolor2}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Power (kW)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.53956947240415\\
3	1.23460068841189\\
4	1.01877961771561\\
5	0.701243917251587\\
6	0.701243917251587\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1.99999997976911\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
1	2\\
6	2\\
6	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcControl10.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.73500,0.56000,0.61000}%
\definecolor{mycolor2}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Power (kW)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
10	1.13925381094349\\
11	1.14257575430782\\
12	1.10447163115722\\
13	0.992623286086902\\
14	0.70861261208157\\
15	0.70861261208157\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
4	1.13337957695808\\
5	1.09607698751301\\
6	1.73202921229693\\
7	1.35275020081485\\
8	1.21206014714867\\
9	1.15938782803054\\
10	1.13925381094349\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
10	0\\
10	2\\
15	2\\
15	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcControl2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.73500,0.56000,0.61000}%
\definecolor{mycolor2}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Power (kW)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
2	1.49968322994835\\
3	1.25662232225619\\
4	1.12102224827958\\
5	0.973858909383093\\
6	0.685517728585202\\
7	0.685517728585202\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	0\\
2	2\\
7	2\\
7	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcControl3.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.73500,0.56000,0.61000}%
\definecolor{mycolor2}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Power (kW)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
3	1.23261880934558\\
4	1.1488796774139\\
5	1.0774059611717\\
6	0.956330063838946\\
7	0.679219812237021\\
8	0.679219812237021\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
3	0\\
3	2\\
8	2\\
8	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcControl4.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.73500,0.56000,0.61000}%
\definecolor{mycolor2}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Power (kW)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
4	1.13337957695808\\
5	1.10842720592328\\
6	1.06068885116843\\
7	0.949355051308309\\
8	0.676567488888623\\
9	0.676567488888623\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
4	1.13337957695808\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
4	0\\
4	2\\
9	2\\
9	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcControl5.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.73500,0.56000,0.61000}%
\definecolor{mycolor2}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Power (kW)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
5	1.09607698751301\\
6	1.0928666782134\\
7	1.05397028969797\\
8	0.946339523317738\\
9	0.675304240472921\\
10	0.675304240472921\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
4	1.13337957695808\\
5	1.09607698751301\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
5	0\\
5	2\\
10	2\\
10	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcControl6.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.73500,0.56000,0.61000}%
\definecolor{mycolor2}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Power (kW)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
6	1.73202921229693\\
7	1.38296373375265\\
8	1.20280430621207\\
9	1.03290841847803\\
10	0.723523512356976\\
11	0.723523512356976\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
4	1.13337957695808\\
5	1.09607698751301\\
6	1.73202921229693\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
6	0\\
6	2\\
11	2\\
11	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcControl7.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.73500,0.56000,0.61000}%
\definecolor{mycolor2}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Power (kW)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
7	1.35275020081485\\
8	1.23019155857457\\
9	1.1411572750477\\
10	1.00828221983946\\
11	0.714760522044362\\
12	0.714760522044362\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
4	1.13337957695808\\
5	1.09607698751301\\
6	1.73202921229693\\
7	1.35275020081485\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
7	0\\
7	2\\
12	2\\
12	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcControl8.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.73500,0.56000,0.61000}%
\definecolor{mycolor2}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Power (kW)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
8	1.21206014714867\\
9	1.17304877945291\\
10	1.1177101175299\\
11	0.998622423086782\\
12	0.711154951811555\\
13	0.711154951811555\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
4	1.13337957695808\\
5	1.09607698751301\\
6	1.73202921229693\\
7	1.35275020081485\\
8	1.21206014714867\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
8	0\\
8	2\\
13	2\\
13	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcControl9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.73500,0.56000,0.61000}%
\definecolor{mycolor2}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Power (kW)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, dashed, line width=1.0pt] table[row sep=crcr] {%
9	1.15938782803054\\
10	1.15125073875759\\
11	1.10843627130205\\
12	0.994557227955232\\
13	0.709501612887312\\
14	0.709501612887312\\
};
\addlegendentry{Prediction}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	1.99999997976911\\
2	1.49968322994835\\
3	1.23261880934558\\
4	1.13337957695808\\
5	1.09607698751301\\
6	1.73202921229693\\
7	1.35275020081485\\
8	1.21206014714867\\
9	1.15938782803054\\
};
\addlegendentry{Applied}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
9	0\\
9	2\\
14	2\\
14	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcState1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.959\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature (}^\text{o}\text{C)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
};
\addlegendentry{State}

\addplot [color=white!50!mycolor1, line width=1.0pt, only marks, mark=triangle, mark options={solid, white!50!mycolor1}]
  table[row sep=crcr]{%
2	19.1809073117312\\
3	19.591726028418\\
4	19.7017653509018\\
5	19.6096822707726\\
6	19.2336793296855\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
2	18\\
2	22\\
6	22\\
6	18\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcState10.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.959\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature (}^\text{o}\text{C)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
4	19.9080020336521\\
5	19.9691994260194\\
6	19.991835840366\\
7	20.6315685911097\\
8	20.8673492565163\\
9	20.9543208818143\\
10	20.9864637751245\\
};
\addlegendentry{State}

\addplot [color=white!50!mycolor1, line width=1.0pt, only marks, mark=triangle, mark options={solid, white!50!mycolor1}]
  table[row sep=crcr]{%
11	20.9349764035864\\
12	20.8913786496969\\
13	20.8170082544264\\
14	20.6458633361213\\
15	20.225626806513\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
11	18\\
11	22\\
15	22\\
15	18\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcState2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.959\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature (}^\text{o}\text{C)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
};
\addlegendentry{State}

\addplot [color=white!50!mycolor1, line width=1.0pt, only marks, mark=triangle, mark options={solid, white!50!mycolor1}]
  table[row sep=crcr]{%
3	19.6586714912936\\
4	19.7837827178459\\
5	19.7795571241486\\
6	19.6425574643411\\
7	19.250864938813\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
3	18\\
3	22\\
7	22\\
7	18\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcState3.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.959\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature (}^\text{o}\text{C)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
};
\addlegendentry{State}

\addplot [color=white!50!mycolor1, line width=1.0pt, only marks, mark=triangle, mark options={solid, white!50!mycolor1}]
  table[row sep=crcr]{%
4	19.8393846180052\\
5	19.8565364414247\\
6	19.8091433705635\\
7	19.6552196518173\\
8	19.2577473135317\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
4	18\\
4	22\\
8	22\\
8	18\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcState4.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.959\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature (}^\text{o}\text{C)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
4	19.9080020336521\\
};
\addlegendentry{State}

\addplot [color=white!50!mycolor1, line width=1.0pt, only marks, mark=triangle, mark options={solid, white!50!mycolor1}]
  table[row sep=crcr]{%
5	19.9061064592983\\
6	19.8834999029294\\
7	19.8202183303531\\
8	19.6601073221883\\
9	19.2606457774807\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
5	18\\
5	22\\
9	22\\
9	18\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcState5.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.959\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature (}^\text{o}\text{C)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
4	19.9080020336521\\
5	19.9691994260194\\
};
\addlegendentry{State}

\addplot [color=white!50!mycolor1, line width=1.0pt, only marks, mark=triangle, mark options={solid, white!50!mycolor1}]
  table[row sep=crcr]{%
6	19.930819433945\\
7	19.8935742358252\\
8	19.8244502967148\\
9	19.6621002443578\\
10	19.2620262577271\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
6	18\\
6	22\\
10	22\\
10	18\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcState6.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.959\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature (}^\text{o}\text{C)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
4	19.9080020336521\\
5	19.9691994260194\\
6	19.991835840366\\
};
\addlegendentry{State}

\addplot [color=white!50!mycolor1, line width=1.0pt, only marks, mark=triangle, mark options={solid, white!50!mycolor1}]
  table[row sep=crcr]{%
7	20.5351500004865\\
8	20.7301076659588\\
9	20.7510970131778\\
10	20.6172133181397\\
11	20.2093321462984\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
7	18\\
7	22\\
11	22\\
11	18\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcState7.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.959\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature (}^\text{o}\text{C)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
4	19.9080020336521\\
5	19.9691994260194\\
6	19.991835840366\\
7	20.6315685911097\\
};
\addlegendentry{State}

\addplot [color=white!50!mycolor1, line width=1.0pt, only marks, mark=triangle, mark options={solid, white!50!mycolor1}]
  table[row sep=crcr]{%
8	20.7920443673713\\
9	20.8334722976929\\
10	20.7930677686674\\
11	20.6350899301155\\
12	20.2189083589457\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
8	18\\
8	22\\
12	22\\
12	18\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcState8.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.959\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature (}^\text{o}\text{C)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
4	19.9080020336521\\
5	19.9691994260194\\
6	19.991835840366\\
7	20.6315685911097\\
8	20.8673492565163\\
};
\addlegendentry{State}

\addplot [color=white!50!mycolor1, line width=1.0pt, only marks, mark=triangle, mark options={solid, white!50!mycolor1}]
  table[row sep=crcr]{%
9	20.8868479256373\\
10	20.8717333373315\\
11	20.8087284948109\\
12	20.6419287074761\\
13	20.2228485328721\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
9	18\\
9	22\\
13	22\\
13	18\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> img/mpcState9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.12000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.959\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
ymin=18,
ymax=22,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Temperature (}^\text{o}\text{C)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Temperature in Room},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=gray, line width=1.5pt] table[row sep=crcr] {%
1	20\\
2	20\\
3	20\\
4	20\\
5	20\\
6	21\\
7	21\\
8	21\\
9	21\\
10	21\\
};
\addlegendentry{Setpoint}

\addplot [color=mycolor1, only marks, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	18.3\\
2	19.2922432972485\\
3	19.7421558473231\\
4	19.9080020336521\\
5	19.9691994260194\\
6	19.991835840366\\
7	20.6315685911097\\
8	20.8673492565163\\
9	20.9543208818143\\
};
\addlegendentry{State}

\addplot [color=white!50!mycolor1, line width=1.0pt, only marks, mark=triangle, mark options={solid, white!50!mycolor1}]
  table[row sep=crcr]{%
10	20.9219229812564\\
11	20.8859883781932\\
12	20.8146703364917\\
13	20.6446665111643\\
14	20.2246553047596\\
};
\addlegendentry{Prediction}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
10	18\\
10	22\\
14	22\\
14	18\\
}--cycle;
\end{axis}
\end{tikzpicture}%
